A uniform construction of Chevalley normal forms for automorphic Lie algebras on the Riemann sphere

For a finite subgroup $G$ of $SU(2)$ and one of its ground forms $P\in\mathbb{C}[X,Y]$, we show that the space of invariants $\mathbb{C}[X,Y,P^{-1}]^{G}_k$ of degree $k\in2\mathbb{Z}$ is a cyclic module over the algebra of invariants of degree zero. We find a generator for this module, uniformly for all finite subgroups of $SU(2)$. Then we construct a uniform intertwiner sending the scalar invariants to vector-valued invariants. With these tools we construct all automorphic Lie algebras $\mathfrak{g}[X,Y,P^{-1}]^{G}_0$ defined by a homomorphism from the symmetry group $G$ into the automorphism group of a finite dimensional Lie algebra $\mathfrak g$, which factors through $SU(2)$. When the Lie algebra $\mathfrak g$ is simple, we present a set of generators for the automorphic Lie algebra which is analogous to the Chevalley basis for $\mathfrak g$. Previous observations of isomorphisms between automorphic Lie algebras with distinct symmetry groups $G$ are explained in terms of the Coxeter number of $\mathfrak g$ and the orders appearing in $G$. Finally, we compute the structure constants for automorphic Lie algebras of all exceptional Lie types.

==> (inline-0) <==
\begin{tabular}{lll}
            $(\gamma,\delta)$&$\epsilon(\gamma,\delta)$&$\omega^2(\gamma,\delta)$\\[2mm]
            \hline\\[-3mm]
            $(\alpha,\beta)$&$\epsilon(\alpha,\beta)$&$\omega^2(\alpha,\beta)$\\[2mm]
            $(\alpha+\beta,-\alpha)$&$-\frac{|\beta|^2}{|\alpha+\beta|^2}\epsilon(\alpha,\beta)$&$\omega^2(\alpha,-\alpha)-\omega^2(\alpha,\beta)$\\[2mm]
            $(\beta,-\alpha-\beta)$&$\frac{|\alpha|^2}{|\alpha+\beta|^2}\epsilon(\alpha,\beta)$&$\omega^2(\alpha+\beta,-\alpha-\beta)-\omega^2(\alpha+\beta,-\alpha)$\\[2mm]
            $(-\alpha,-\beta)$&$-\epsilon(\alpha,\beta)$&$\omega^2(\beta,-\beta)-\omega^2(\beta,-\alpha-\beta)$\\[2mm]
            $(-\alpha-\beta,\alpha)$&$\frac{|\beta|^2}{|\alpha+\beta|^2}\epsilon(\alpha,\beta)$&$\omega^2(\alpha,-\alpha)-\omega^2(-\alpha,-\beta)$\\[2mm]
            $(-\beta,\alpha+\beta)$&$-\frac{|\alpha|^2}{|\alpha+\beta|^2}\epsilon(\alpha,\beta)$&$\omega^2(\alpha+\beta,-\alpha-\beta)-\omega^2(-\alpha-\beta,\alpha)$
        \end{tabular}
\begin{array}{rr|rrr}
            &  & 1 & 0 & 1 \\
            &  & 0 & 1 & 1 \\
            \hline
            &  & \mathit{\mb I} \mathit{\mb J} \mathit{\mb K} & \mathit{\mb I} \mathit{\mb J} \mathit{\mb K} & \mathit{\mb I} \mathit{\mb J} \\
            \hline
            1 & 0 & 0 & -\mathit{\mb K} & 0 \\
            0 & 1 & \mathit{\mb K} & 0 & 0 \\
            1 & 1 & 0 & 0 & 0
        \end{array}
\begin{tabular}{lll}
            $(\gamma,\delta)$&$\epsilon(\gamma,\delta)$&$\omega^2(\gamma,\delta)$\\[2mm]
            \hline\\[-3mm]
            $(\alpha,\beta)$&$1$&$(0,0,1)$\\[2mm]
            $(\alpha+\beta,-\alpha)$&$-1$&$(1,1,1)-(0,0,1)=(1,1,0)$\\[2mm]
            $(\beta,-\alpha-\beta)$&$1$&$(1,1,0)-(1,1,0)=(0,0,0)$\\[2mm]
            $(-\alpha,-\beta)$&$-1$&$(1,1,1)-(0,0,0)=(1,1,1)$\\[2mm]
            $(-\alpha-\beta,\alpha)$&$1$&$(1,1,1)-(1,1,1)=(0,0,0)$\\[2mm]
            $(-\beta,\alpha+\beta)$&$-1$&$(1,1,0)-(0,0,0)=(1,1,0)$
        \end{tabular}
\begin{array}{rr|rrrrrrrrrrrr}
             &  & 1 & 0 & 1 & 3 & 2 & 3 & -1 & 0 & -1 & -3 & -2 & -3 \\
             &  & 0 & 1 & 1 & 1 & 1 & 2 & 0 & -1 & -1 & -1 & -1 & -2 \\
            \hline
             1 & 0 & 0 & -\mb K & -2 \, \mb J & 0 & -3 \, \mb K & 0 & \mb I \mb J \mb K & 0 & 3 & \mb J & 2 \, \mb K & 0 \\
            0 & 1 & \mb K & 0 & 0 & -\mb I & 0 & 0 & 0 & \mb I \mb J \mb K & -1 & 0 & 0 & \mb K \\
            1 & 1 & 2 \, \mb J & 0 & 0 & 0 & 3 \, \mb I & 0 & 3 \, \mb I \mb J & -\mb I \mb J & \mb I \mb J & 0 & -2 & -\mb J \\
            3 & 1 & 0 & \mb I & 0 & 0 & 0 & 0 & \mb I \mb J & 0 & 0 & \mb I \mb J & -\mb I & -1 \\
            2 & 1 & 3 \, \mb K & 0 & -3 \, \mb I & 0 & 0 & 0 & 2 \, \mb I \mb K & 0 & -2 \, \mb I & -1 & \mb I \mb K & \mb K \\
            3 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb J \mb K & -\mb J & -\mb J & \mb K & \mb J \mb K \\
            -1 & 0 & -\mb I \mb J \mb K & 0 & -3 \, \mb I \mb J & -\mb I \mb J & -2 \, \mb I \mb K & 0 & 0 & \mb I \mb J \mb K & 2 \, \mb I \mb J & 0 & 3 \, \mb I \mb K & 0 \\
            0 & -1 & 0 & -\mb I \mb J \mb K & \mb I \mb J & 0 & 0 & -\mb J \mb K & -\mb I \mb J \mb K & 0 & 0 & \mb I \mb J & 0 & 0 \\
            -1 & -1 & -3 & 1 & -\mb I \mb J & 0 & 2 \, \mb I & \mb J & -2 \, \mb I \mb J & 0 & 0 & 0 & -3 \, \mb I & 0 \\
            -3 & -1 & -\mb J & 0 & 0 & -\mb I \mb J & 1 & \mb J & 0 & -\mb I \mb J & 0 & 0 & 0 & 0 \\
            -2 & -1 & -2 \, \mb K & 0 & 2 & \mb I & -\mb I \mb K & -\mb K & -3 \, \mb I \mb K & 0 & 3 \, \mb I & 0 & 0 & 0 \\
            -3 & -2 & 0 & -\mb K & \mb J & 1 & -\mb K & -\mb J \mb K & 0 & 0 & 0 & 0 & 0 & 0
        \end{array}
\begin{array}{rrrr|rrrrrrrrrrrrrrrrrrrrrrrr}
                &  &  &  & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 \\
                &  &  &  & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 1 & 2 & 1 & 2 & 2 & 3 & 2 & 3 & 2 \\
                &  &  &  & 0 & 0 & 1 & 0 & 0 & 2 & 1 & 1 & 2 & 2 & 1 & 1 & 2 & 2 & 1 & 2 & 2 & 2 & 4 & 2 & 4 & 3 & 4 & 3 \\
                &  &  &  & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 2 & 0 & 1 & 0 & 2 & 1 & 1 & 2 & 1 & 2 & 1 & 2 & 1 & 2 & 2 \\
                \hline
                &  &  &  & \mb I \mb J \mb K & \mb I \mb J \mb K & \mb I \mb J \mb K & \mb I \mb J \mb K & \mb I \mb J & \mb I \mb K & \mb I \mb J & \mb I \mb J & \mb I \mb J & \mb J \mb K & \mb I \mb K & \mb I \mb K & \mb J \mb K & \mb I & \mb I \mb J & \mb I \mb J & \mb I \mb J \mb K & \mb J \mb K & \mb I \mb K & \mb I & \mb J & \mb I \mb J \mb K & \mb I \mb J \mb K & \mb I \mb J \\
                \hline
                1 & 0 & 0 & 0 & 0 & -\mb K & 0 & 0 & 0 & \mb K & \mb J & 0 & 0 & \mb J \mb K & 0 & \mb K & 0 & 0 & 0 & \mb I & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 \\
                0 & 1 & 0 & 0 & \mb K & 0 & -\mb K & 0 & 0 & 0 & 0 & \mb J & -\mb I & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -\mb J \mb K & -\mb I \mb K & 0 & 0 & 0 & 0 & 0 \\
                0 & 0 & 1 & 0 & 0 & \mb K & 0 & -\mb K & -\mb J & 0 & -2 \, \mb J & 0 & 0 & 0 & -2 \, \mb K & -\mb K & 0 & 0 & -\mb I & 0 & -\mb K & 0 & 0 & -1 & 0 & 0 & 0 & -2 \, \mb J \\
                0 & 0 & 0 & 1 & 0 & 0 & \mb K & 0 & 0 & -\mb K & -\mb J & 0 & -\mb I & 0 & -\mb K & 0 & -\mb J \mb K & 0 & 0 & -2 \, \mb I & 0 & -2 \, \mb J \mb K & 0 & -2 & 0 & -\mb K & 0 & 0 \\
                1 & 1 & 0 & 0 & 0 & 0 & \mb J & 0 & 0 & -\mb I & 0 & -\mb J & 0 & -\mb J & 0 & 0 & 0 & 0 & 0 & -\mb I \mb J & 0 & 0 & -\mb I & 0 & 0 & 0 & 0 & 0 \\
                0 & 1 & 2 & 0 & -\mb K & 0 & 0 & \mb K & \mb I & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -\mb I & 0 & \mb I \mb K & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
                0 & 1 & 1 & 0 & -\mb J & 0 & 2 \, \mb J & \mb J & 0 & 0 & 0 & -\mb J & 0 & 0 & -2 \, \mb I & 0 & 0 & 1 & -\mb I \mb J & 0 & 0 & \mb J & 0 & 0 & 0 & 0 & 0 & -2 \, \mb I \mb J \\
                0 & 0 & 1 & 1 & 0 & -\mb J & 0 & 0 & \mb J & 0 & \mb J & 0 & 0 & 0 & \mb I & 2 \, \mb I & -\mb J & 0 & 2 \, \mb I \mb J & 0 & 0 & 0 & 0 & -1 & 0 & -2 \, \mb J & 0 & 0 \\
                1 & 1 & 2 & 0 & 0 & \mb I & 0 & \mb I & 0 & 0 & 0 & 0 & 0 & -\mb J & 0 & \mb I & 0 & 0 & 0 & 0 & -\mb I & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
                0 & 1 & 2 & 2 & -\mb J \mb K & 0 & 0 & 0 & \mb J & 0 & 0 & 0 & \mb J & 0 & \mb K & 0 & \mb J \mb K & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
                1 & 1 & 1 & 0 & 0 & 0 & 2 \, \mb K & \mb K & 0 & 0 & 2 \, \mb I & -\mb I & 0 & -\mb K & 0 & \mb I \mb K & 0 & 0 & 0 & -\mb I & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 \, \mb I \\
                0 & 1 & 1 & 1 & -\mb K & 0 & \mb K & 0 & 0 & 0 & 0 & -2 \, \mb I & -\mb I & 0 & -\mb I \mb K & 0 & 0 & 0 & -2 \, \mb I & 0 & 0 & -\mb K & 0 & 0 & 0 & 2 \, \mb I \mb K & 0 & 0 \\
                1 & 2 & 2 & 0 & 0 & 0 & 0 & \mb J \mb K & 0 & 0 & 0 & \mb J & 0 & -\mb J \mb K & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
                1 & 1 & 2 & 2 & 0 & 1 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
                1 & 1 & 1 & 1 & 0 & 0 & \mb I & 0 & 0 & \mb I & \mb I \mb J & -2 \, \mb I \mb J & 0 & 0 & 0 & 2 \, \mb I & 0 & 0 & 0 & \mb I & 0 & 0 & 0 & 0 & 0 & -2 \, \mb I & 0 & 0 \\
                0 & 1 & 2 & 1 & -\mb I & 0 & 0 & 2 \, \mb I & \mb I \mb J & 0 & 0 & 0 & 0 & 0 & \mb I & 0 & 0 & 0 & -\mb I & 0 & 0 & -2 \, \mb J & 0 & -2 \, \mb I & 0 & 0 & 0 & 0 \\
                1 & 2 & 2 & 2 & 0 & 0 & \mb K & 0 & 0 & -\mb I \mb K & 0 & 0 & \mb I & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
                1 & 1 & 2 & 1 & 0 & \mb J \mb K & 0 & 2 \, \mb J \mb K & 0 & 0 & -\mb J & 0 & 0 & 0 & 0 & \mb K & 0 & 0 & 0 & 2 \, \mb J & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 \\
                1 & 2 & 4 & 2 & 0 & \mb I \mb K & 0 & 0 & \mb I & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
                1 & 2 & 2 & 1 & 0 & 0 & 1 & 2 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 \, \mb I & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 \\
                1 & 3 & 4 & 2 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
                1 & 2 & 3 & 1 & 0 & 0 & 0 & \mb K & 0 & 0 & 0 & 2 \, \mb J & 0 & 0 & 0 & -2 \, \mb I \mb K & 0 & 0 & 2 \, \mb I & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
                2 & 3 & 4 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
                1 & 2 & 3 & 2 & 0 & 0 & 2 \, \mb J & 0 & 0 & 0 & 2 \, \mb I \mb J & 0 & 0 & 0 & -2 \, \mb I & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
                \end{array}
\begin{array}{rrrrrr|rrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr} &  &  &  &  &  & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 \\
                &  &  &  &  &  & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 \\
                &  &  &  &  &  & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 1 & 2 & 2 & 2 \\
                &  &  &  &  &  & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 3 \\
                &  &  &  &  &  & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 2 & 2 & 2 \\
                &  &  &  &  &  & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
                \hline
                    &  &  &  &  &  & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} & \mb{I} \mb{J} & \mb{I} \mb{J} & \mb{I} \mb{J} & \mb{I} \mb{J} & \mb{I} \mb{K} & \mb{I} \mb{K} & \mb{I} \mb{K} & \mb{I} \mb{K} & \mb{I} \mb{K} & \mb{I} \mb{J} & \mb{I} \mb{J} & \mb{I} \mb{J} & \mb{I} \mb{J} & \mb{I} \mb{J} & \mb{J} \mb{K} & \mb{J} \mb{K} & \mb{J} \mb{K} & \mb{J} \mb{K} & \mb{I} & \mb{I} & \mb{I} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} & \mb{I} \mb{J} & \mb{I} \mb{K} & \mb{J} & \mb{I} \mb{J} \mb{K} \\
                \hline
                1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & \mb{K} & 0 & \mb{K} & 0 & 0 & 0 & \mb{I} & 0 & \mb{I} & 0 & 0 & \mb{J} \mb{K} & \mb{J} \mb{K} & 0 & 0 & 1 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 \\
                0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & -\mb{J} & \mb{J} & 0 & -\mb{K} & 0 & 0 & -\mb{K} & \mb{K} & 0 & -\mb{I} & 0 & 0 & -\mb{I} & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 \\
                0 & 0 & 1 & 0 & 0 & 0 & \mb{K} & 0 & 0 & -\mb{K} & 0 & 0 & 0 & -\mb{J} & 0 & \mb{J} & 0 & 0 & 0 & -\mb{K} & 0 & \mb{K} & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & -\mb{J} & 0 & 0 & 0 \\
                0 & 0 & 0 & 1 & 0 & 0 & 0 & \mb{K} & \mb{K} & 0 & -\mb{K} & 0 & -\mb{J} & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & -\mb{J} \mb{K} & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 \\
                0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \mb{K} & 0 & -\mb{K} & 0 & -\mb{J} & -\mb{J} & 0 & 0 & -\mb{K} & -\mb{K} & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -\mb{K} & 0 & -\mb{J} & 0 & 0 & 0 & 0 \\
                0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & -\mb{K} & -\mb{K} & 0 & 0 & -\mb{I} & -\mb{I} & 0 & 0 & -\mb{J} \mb{K} & 0 & -\mb{J} \mb{K} & 0 & -1 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
                1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & \mb{J} & 0 & -\mb{J} & 0 & 0 & 0 & \mb{I} & 0 & -\mb{I} & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & -1 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 \\
                0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \mb{J} & 0 & \mb{J} & 0 & -\mb{J} & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & \mb{I} & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & \mb{I} \mb{J} & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 \\
                0 & 0 & 1 & 1 & 0 & 0 & -\mb{J} & \mb{J} & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & -\mb{J} & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 \\
                0 & 0 & 0 & 1 & 1 & 0 & 0 & -\mb{J} & -\mb{J} & 0 & 0 & \mb{J} & \mb{J} & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 1 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 \\
                0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & \mb{J} & \mb{J} & 0 & 0 & \mb{I} & \mb{I} & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & -1 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
                1 & 0 & 1 & 1 & 0 & 0 & 0 & \mb{K} & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & \mb{I} & \mb{I} & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 \\
                0 & 1 & 1 & 1 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & \mb{I} & -\mb{I} & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & \mb{I} & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 \\
                0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & \mb{K} & 0 & 0 & \mb{K} & -\mb{I} & 0 & -\mb{I} & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 \\
                0 & 0 & 1 & 1 & 1 & 0 & -\mb{K} & \mb{K} & 0 & 0 & 0 & \mb{K} & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 \\
                0 & 0 & 0 & 1 & 1 & 1 & 0 & -\mb{K} & -\mb{K} & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & -\mb{I} & 0 & -\mb{I} & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
                1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & -\mb{I} \mb{J} & 0 & 0 & 0 & -\mb{I} & \mb{I} & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 \\
                1 & 0 & 1 & 1 & 1 & 0 & 0 & \mb{I} & 0 & 0 & 0 & \mb{I} & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
                0 & 1 & 1 & 1 & 1 & 0 & -\mb{I} & 0 & 0 & \mb{I} & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 \\
                0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & \mb{I} & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & -\mb{I} \mb{J} & 0 & 0 & -\mb{I} & 0 & 0 & -\mb{I} & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
                0 & 0 & 1 & 1 & 1 & 1 & -\mb{I} & \mb{I} & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
                1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & \mb{J} \mb{K} & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
                1 & 0 & 1 & 1 & 1 & 1 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & -\mb{K} & -\mb{K} & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
                0 & 1 & 1 & 2 & 1 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & \mb{J} & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
                0 & 1 & 1 & 1 & 1 & 1 & -\mb{J} \mb{K} & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
                1 & 1 & 1 & 2 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
                1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
                0 & 1 & 1 & 2 & 1 & 1 & -1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
                1 & 1 & 2 & 2 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
                1 & 1 & 1 & 2 & 1 & 1 & 0 & 0 & \mb{K} & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
                0 & 1 & 1 & 2 & 2 & 1 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
                1 & 1 & 2 & 2 & 1 & 1 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
                1 & 1 & 1 & 2 & 2 & 1 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
                1 & 1 & 2 & 2 & 2 & 1 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
                1 & 1 & 2 & 3 & 2 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
                1 & 2 & 2 & 3 & 2 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
                \end{array}
\begin{array}{rrrrrrr|rrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
            &  &  &  &  &  &  & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 \\
            &  &  &  &  &  &  & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 1 & 2 & 1 & 2 & 2 & 2 & 2 \\
            &  &  &  &  &  &  & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 2 & 2 & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 3 \\
            &  &  &  &  &  &  & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 1 & 2 & 2 & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 2 & 2 & 3 & 3 & 2 & 3 & 3 & 3 & 3 & 3 & 4 & 4 & 4 \\
            &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 1 & 2 & 2 & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 3 & 3 & 3 & 3 \\
            &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 1 & 1 & 2 & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 \\
            &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
           \hline
             &  &  &  &  &  &  & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} & \mb{I} \mb{J} & \mb{I} \mb{J} & \mb{I} \mb{J} & \mb{I} \mb{J} & \mb{I} \mb{J} & \mb{I} \mb{K} & \mb{I} \mb{K} & \mb{I} \mb{K} & \mb{I} \mb{K} & \mb{I} \mb{K} & \mb{I} \mb{K} & \mb{I} \mb{J} & \mb{I} \mb{J} & \mb{I} \mb{J} & \mb{I} \mb{J} & \mb{I} \mb{J} & \mb{I} \mb{J} & \mb{J} \mb{K} & \mb{J} \mb{K} & \mb{J} \mb{K} & \mb{J} \mb{K} & \mb{J} \mb{K} & \mb{J} \mb{K} & \mb{I} & \mb{I} & \mb{I} & \mb{I} & \mb{I} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} & \mb{I} \mb{J} & \mb{I} \mb{J} & \mb{I} \mb{J} & \mb{I} \mb{K} & \mb{I} \mb{K} & \mb{I} \mb{K} & \mb{I} \mb{K} & \mb{J} & \mb{J} & \mb{J} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} \mb{K} & \mb{I} & \mb{I} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} & \mb{K} & \mb{I} \mb{J} & \mb{I} \mb{J} \mb{K} \\
           \hline
            1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & \mb{K} & 0 & \mb{K} & 0 & 0 & 0 & 0 & \mb{I} & 0 & \mb{I} & 0 & 0 & 0 & \mb{J} \mb{K} & \mb{J} \mb{K} & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \mb{K} & \mb{K} & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 \\
           0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & -\mb{J} & \mb{J} & 0 & 0 & -\mb{K} & 0 & 0 & -\mb{K} & \mb{K} & 0 & 0 & -\mb{I} & 0 & 0 & -\mb{I} & \mb{I} & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & -1 & 0 & -\mb{K} & 0 & 0 & 0 & 0 \\
           0 & 0 & 1 & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & -\mb{J} & 0 & \mb{J} & 0 & 0 & 0 & 0 & -\mb{K} & 0 & \mb{K} & 0 & 0 & 0 & 0 & -\mb{I} & 0 & \mb{I} & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & -\mb{J} & -\mb{J} & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 \\
           0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \mb{K} & \mb{K} & 0 & -\mb{K} & 0 & 0 & -\mb{J} & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & -\mb{I} & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 \\
           0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \mb{K} & 0 & -\mb{K} & 0 & 0 & -\mb{J} & -\mb{J} & 0 & 0 & \mb{J} & -\mb{K} & -\mb{K} & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -\mb{K} & 0 & 0 & -\mb{K} & -\mb{J} & 0 & -\mb{J} & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -\mb{K} & 0 & 0 & 0 & 0 & 0 \\
           0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \mb{K} & 0 & -\mb{K} & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & -\mb{K} & -\mb{K} & 0 & 0 & 0 & -\mb{I} & -\mb{I} & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & -1 & 0 & 0 & -\mb{J} \mb{K} & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & -\mb{I} & -\mb{I} & 0 & 0 & -\mb{J} \mb{K} & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & -\mb{K} & 0 & -\mb{K} & 0 & -\mb{J} & -\mb{J} & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & -1 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & \mb{J} & 0 & -\mb{J} & 0 & 0 & 0 & 0 & \mb{I} & 0 & -\mb{I} & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & -\mb{I} \mb{J} & 0 & 0 & -\mb{J} & 0 & \mb{J} & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -\mb{J} & -\mb{J} & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 \\
           0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & \mb{J} & 0 & 0 & -\mb{J} & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & \mb{I} & 0 & -\mb{I} & 0 & \mb{I} \mb{J} & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & \mb{J} & 0 & 0 & 0 & \mb{J} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 \\
           0 & 0 & 1 & 1 & 0 & 0 & 0 & -\mb{J} & \mb{J} & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & \mb{I} & 0 & 0 & -\mb{I} & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & -\mb{J} & 0 & 0 & 0 & \mb{J} & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 \\
           0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & -\mb{J} & -\mb{J} & 0 & 0 & \mb{J} & 0 & \mb{J} & 0 & 0 & 0 & 0 & -\mb{J} & 0 & -\mb{I} & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \mb{J} & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 \\
           0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & \mb{J} & 0 & \mb{J} & \mb{J} & 0 & 0 & 0 & \mb{I} & \mb{I} & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & \mb{J} & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & \mb{I} & \mb{I} & 0 & 0 & 0 & \mb{I} \mb{J} & \mb{I} \mb{J} & 0 & 0 & 0 & \mb{J} & 0 & \mb{J} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & -\mb{J} & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & -\mb{I} & 0 & 0 & 0 & -\mb{J} & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & \mb{I} & \mb{I} & 0 & 0 & 0 & 0 & 0 & \mb{K} & \mb{K} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 \\
           0 & 1 & 1 & 1 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & \mb{I} & -\mb{I} & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & -\mb{I} \mb{K} & 0 & \mb{I} & 0 & 0 & 0 & \mb{I} & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 \\
           0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & \mb{K} & 0 & -\mb{I} & 0 & -\mb{I} & 0 & 0 & -\mb{I} & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & \mb{K} & 0 & 0 & 0 & \mb{K} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 \\
           0 & 0 & 1 & 1 & 1 & 0 & 0 & -\mb{K} & \mb{K} & 0 & 0 & 0 & \mb{K} & 0 & 0 & -\mb{I} & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 \\
           0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & -\mb{K} & -\mb{K} & 0 & 0 & 0 & \mb{K} & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & -\mb{I} & 0 & -\mb{I} & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \mb{I} \mb{K} & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & \mb{I} & \mb{I} & 0 & 0 & 0 & \mb{I} \mb{K} & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & -\mb{I} \mb{K} & -\mb{I} \mb{K} & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & -\mb{I} & \mb{I} & -\mb{I} & 0 & 0 & 0 & 0 & -\mb{I} & \mb{I} & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 \\
           1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & \mb{I} & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & \mb{J} & \mb{J} & 0 & 0 & 0 & 0 & \mb{I} & \mb{I} & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 \\
           0 & 1 & 1 & 1 & 1 & 0 & 0 & -\mb{I} & 0 & 0 & \mb{I} & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & -\mb{I} & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 \\
           0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & \mb{I} & -\mb{I} \mb{J} & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & -\mb{I} & 0 & 0 & -\mb{I} & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & \mb{I} & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 1 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           0 & 0 & 1 & 1 & 1 & 1 & 0 & -\mb{I} & \mb{I} & 0 & 0 & 0 & 0 & \mb{I} & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & \mb{J} & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & -\mb{I} & -\mb{I} & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & -\mb{I} & 0 & -\mb{I} & 0 & 0 & 0 & -\mb{J} & 0 & 0 & -\mb{J} & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & \mb{J} & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & -\mb{J} & \mb{J} & 0 & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & -\mb{K} & -\mb{K} & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           0 & 1 & 1 & 2 & 1 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & \mb{J} & 0 & 0 & 0 & \mb{J} & -\mb{J} & 0 & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           0 & 1 & 1 & 1 & 1 & 1 & 0 & -\mb{J} \mb{K} & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & -\mb{J} & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & -\mb{J} & 0 & -\mb{J} & 0 & 0 & 0 & -\mb{K} & 0 & 0 & -\mb{K} & 0 & 0 & 0 & -\mb{J} & 0 & 0 & -\mb{J} & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           0 & 0 & 1 & 1 & 1 & 1 & 1 & -\mb{J} \mb{K} & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & \mb{J} & 0 & 0 & -\mb{J} & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 1 & 2 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & -\mb{I} & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           0 & 1 & 1 & 2 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           0 & 1 & 1 & 1 & 1 & 1 & 1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 2 & 2 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & \mb{J} & -\mb{J} & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & \mb{I} \mb{K} & 0 & 0 & 0 & \mb{I} & 0 & -\mb{I} & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 1 & 2 & 1 & 1 & 0 & 0 & 0 & \mb{K} & 0 & \mb{K} & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & \mb{I} \mb{K} & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & \mb{J} & -\mb{J} & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           0 & 1 & 1 & 2 & 2 & 1 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & \mb{K} & \mb{J} & 0 & 0 & 0 & 0 & \mb{J} & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           0 & 1 & 1 & 2 & 1 & 1 & 1 & -\mb{K} & 0 & 0 & 0 & \mb{K} & 0 & 0 & \mb{J} & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 2 & 2 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & \mb{J} & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 1 & 2 & 2 & 1 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & \mb{J} & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & \mb{I} \mb{J} & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 1 & 2 & 1 & 1 & 1 & 0 & 0 & \mb{J} & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           0 & 1 & 1 & 2 & 2 & 1 & 1 & -\mb{J} & 0 & 0 & 0 & 0 & \mb{J} & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 2 & 2 & 2 & 1 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & \mb{I} \mb{K} & 0 & \mb{I} & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 2 & 2 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & \mb{I} & -\mb{I} & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 1 & 2 & 2 & 1 & 1 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           0 & 1 & 1 & 2 & 2 & 2 & 1 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & \mb{I} & \mb{I} & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 2 & 3 & 2 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 2 & 2 & 2 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 1 & 2 & 2 & 2 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 2 & 2 & 3 & 2 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 2 & 3 & 2 & 1 & 1 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 2 & 2 & 2 & 2 & 1 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & \mb{J} & 0 & -\mb{J} & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 2 & 2 & 3 & 2 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 2 & 3 & 2 & 2 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 2 & 2 & 3 & 2 & 2 & 1 & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 2 & 3 & 3 & 2 & 1 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 2 & 2 & 3 & 3 & 2 & 1 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 2 & 2 & 4 & 3 & 2 & 1 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 2 & 3 & 4 & 3 & 2 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           2 & 2 & 3 & 4 & 3 & 2 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
               \end{array}
\begin{array}{rrrrrrrr|rrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
            &  &  &  &  &  &  &  & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 1 & 1 & 2 & 1 & 2 & 1 & 2 & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 \\
            &  &  &  &  &  &  &  & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 2 & 2 & 2 & 1 & 2 & 2 & 2 & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 3 & 2 & 3 & 3 & 3 & 3 & 3 & 3 \\
            &  &  &  &  &  &  &  & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 1 & 1 & 1 & 2 & 2 & 2 & 2 & 1 & 1 & 2 & 2 & 2 & 2 & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 2 & 2 & 2 & 3 & 3 & 2 & 2 & 3 & 3 & 2 & 3 & 3 & 2 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 4 & 4 & 4 & 4 & 4 & 4 & 4 \\
            &  &  &  &  &  &  &  & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 2 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 2 & 2 & 1 & 2 & 2 & 2 & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 2 & 2 & 2 & 2 & 2 & 3 & 3 & 2 & 2 & 2 & 2 & 3 & 3 & 3 & 2 & 2 & 3 & 3 & 3 & 3 & 2 & 3 & 3 & 3 & 3 & 4 & 3 & 3 & 3 & 4 & 4 & 3 & 3 & 4 & 4 & 4 & 3 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 5 & 5 & 5 & 5 & 5 & 5 & 6 & 6 & 6 & 6 & 6 \\
            &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 1 & 2 & 1 & 2 & 1 & 2 & 2 & 2 & 2 & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 2 & 2 & 3 & 2 & 3 & 2 & 3 & 3 & 2 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 4 & 3 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 5 & 5 & 5 & 5 \\
            &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 2 & 1 & 2 & 2 & 1 & 2 & 1 & 2 & 2 & 2 & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 2 & 2 & 2 & 3 & 2 & 2 & 3 & 2 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 4 & 4 & 4 \\
            &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 2 & 1 & 1 & 2 & 2 & 1 & 1 & 2 & 2 & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 3 \\
            &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 \\
           \hline
             &  &  &  &  &  &  &  & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} & \mb{I} \mb{J} & \mb{I} \mb{J} & \mb{I} \mb{J} & \mb{I} \mb{J} & \mb{I} \mb{J} & \mb{I} \mb{J} & \mb{I} \mb{K} & \mb{I} \mb{K} & \mb{I} \mb{K} & \mb{I} \mb{K} & \mb{I} \mb{K} & \mb{I} \mb{K} & \mb{I} \mb{K} & \mb{I} \mb{J} & \mb{I} \mb{J} & \mb{I} \mb{J} & \mb{I} \mb{J} & \mb{I} \mb{J} & \mb{I} \mb{J} & \mb{I} \mb{J} & \mb{J} \mb{K} & \mb{J} \mb{K} & \mb{J} \mb{K} & \mb{J} \mb{K} & \mb{J} \mb{K} & \mb{J} \mb{K} & \mb{J} \mb{K} & \mb{I} & \mb{I} & \mb{I} & \mb{I} & \mb{I} & \mb{I} & \mb{I} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} & \mb{I} \mb{J} & \mb{I} \mb{J} & \mb{I} \mb{J} & \mb{I} \mb{J} & \mb{I} \mb{J} & \mb{I} \mb{K} & \mb{I} \mb{K} & \mb{I} \mb{K} & \mb{I} \mb{K} & \mb{I} \mb{K} & \mb{I} \mb{K} & \mb{J} & \mb{J} & \mb{J} & \mb{J} & \mb{J} & \mb{J} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} \mb{K} & \mb{I} & \mb{I} & \mb{I} & \mb{I} & \mb{I} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} & \mb{I} \mb{J} & \mb{I} \mb{J} & \mb{I} \mb{J} & \mb{K} & \mb{K} & \mb{K} & \mb{K} & \mb{I} \mb{J} & \mb{I} \mb{J} & \mb{I} \mb{J} & \mb{I} \mb{J} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} \mb{K} & \mb{I} & \mb{I} & \mb{I} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} \mb{K} & \mb{J} & \mb{J} & \mb{I} \mb{K} & \mb{I} \mb{K} & \mb{I} \mb{J} & \mb{I} \mb{J} & \mb{I} \mb{J} \mb{K} & \mb{I} \mb{J} \mb{K} & \mb{I} & \mb{J} \mb{K} & \mb{I} \mb{J} & \mb{I} \mb{K} & \mb{I} \mb{J} & \mb{I} \mb{J} \mb{K} \\
           \hline
            1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & \mb{K} & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & \mb{I} & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & \mb{J} \mb{K} & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \mb{K} & \mb{K} & \mb{K} & 0 & 0 & 0 & 0 & \mb{J} & \mb{J} & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & -1 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & -\mb{J} & 0 & -\mb{K} & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & \mb{J} & 0 & 0 & 0 & -\mb{K} & 0 & 0 & -\mb{K} & \mb{K} & 0 & 0 & 0 & -\mb{I} & 0 & 0 & -\mb{I} & \mb{I} & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & -\mb{J} \mb{K} & \mb{J} \mb{K} & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & -\mb{K} & -\mb{K} & 0 & 0 & 0 & -\mb{I} \mb{J} & -\mb{I} \mb{J} & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{K} & -1 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 \\
           0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & \mb{J} \mb{K} & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & -\mb{J} & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & -1 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & -1 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \mb{K} & \mb{K} & 0 & -\mb{K} & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & \mb{I} & -\mb{J} \mb{K} & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & -\mb{J} & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -\mb{K} & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & -\mb{K} & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 \\
           0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{K} & 0 & -\mb{K} & 0 & 0 & 0 & -\mb{J} & -\mb{J} & 0 & 0 & \mb{J} & 0 & -\mb{K} & -\mb{K} & 0 & 0 & 0 & 0 & \mb{K} & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & -\mb{K} & 0 & -\mb{J} & 0 & -\mb{J} & 0 & 0 & -\mb{J} & 0 & -\mb{I} \mb{K} & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & -\mb{K} & 0 & 0 & -\mb{I} \mb{J} & 0 & -\mb{I} \mb{J} & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -\mb{I} \mb{K} & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 \\
           0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{K} & 0 & -\mb{K} & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & \mb{J} & 0 & 0 & -\mb{K} & -\mb{K} & 0 & 0 & 0 & 0 & -\mb{I} & -\mb{I} & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & -\mb{I} \mb{K} & 0 & -1 & 0 & 0 & -1 & 0 & 0 & -\mb{J} \mb{K} & 0 & -\mb{J} \mb{K} & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & -1 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & -1 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 \\
           0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{K} & 0 & -\mb{K} & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & -\mb{I} & -\mb{I} & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & -\mb{K} & 0 & 0 & -\mb{J} & -\mb{J} & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & -\mb{J} \mb{K} & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & -\mb{I} \mb{J} & -\mb{I} \mb{J} & 0 & 0 & -\mb{K} & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 \\
           0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & -\mb{J} \mb{K} & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & -\mb{K} & 0 & 0 & 0 & -\mb{J} & 0 & -\mb{J} & 0 & 0 & -\mb{I} \mb{K} & -\mb{I} \mb{K} & 0 & -\mb{I} \mb{K} & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -\mb{J} \mb{K} & -\mb{J} \mb{K} & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & -\mb{K} & 0 & -\mb{K} & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 \\
           1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & -\mb{J} & 0 & \mb{J} & 0 & -\mb{J} & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & -\mb{J} & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & -\mb{I} & -\mb{I} & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & -\mb{I} & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 1 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & \mb{J} & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & -\mb{I} & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & \mb{I} \mb{J} & 0 & -\mb{I} \mb{J} & 0 & \mb{J} & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & -\mb{J} & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & -\mb{I} \mb{J} & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & -1 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 \\
           0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & -\mb{J} & \mb{J} & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & -\mb{I} \mb{J} & -\mb{J} & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & \mb{J} & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & -1 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & -\mb{J} & -\mb{J} & 0 & 0 & \mb{J} & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & -\mb{I} & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & \mb{J} & -\mb{I} \mb{J} & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 \\
           0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & \mb{J} & 0 & 0 & \mb{J} & \mb{J} & 0 & 0 & 0 & -\mb{J} & \mb{I} & \mb{I} & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & \mb{I} \mb{J} & 0 & \mb{I} & 0 & \mb{I} & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & -\mb{I} & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 \\
           0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & \mb{J} & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & \mb{I} & \mb{I} & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & \mb{J} & 0 & \mb{J} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & \mb{I} & -\mb{J} & 0 & 0 & 0 & \mb{J} & 0 & -\mb{J} & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & -1 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & -\mb{J} & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 \\
           0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & \mb{I} \mb{J} & 0 & 0 & 0 & \mb{J} & 0 & \mb{J} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & \mb{J} & 0 & 0 & \mb{I} \mb{J} & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & -\mb{I} & 0 & \mb{J} & 0 & 0 & -\mb{J} & 0 & 0 & \mb{J} & 0 & -\mb{J} & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & -\mb{I} \mb{J} & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
           1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & \mb{I} & \mb{I} & 0 & 0 & -\mb{I} & 0 & 0 & 0 & \mb{K} & \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & -1 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & -\mb{I} \mb{K} & 0 & 0 & \mb{I} & 0 & 0 & 0 & \mb{I} & -\mb{I} & 0 & \mb{K} & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & -\mb{K} & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & \mb{K} & 0 & 0 & -\mb{I} & 0 & -\mb{I} & 0 & 0 & -\mb{I} & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & -\mb{I} & 0 & -\mb{I} & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & -\mb{I} \mb{K} & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 \\
           0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & -\mb{K} & \mb{K} & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & \mb{I} & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & -\mb{I} \mb{K} & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & -\mb{I} & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & \mb{I} & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & -\mb{K} & -\mb{K} & 0 & 0 & 0 & \mb{K} & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & -\mb{I} & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \mb{I} \mb{K} & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 \\
           0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & \mb{K} & 0 & \mb{I} & \mb{I} & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & -\mb{I} \mb{K} & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & -\mb{I} \mb{K} & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 \\
           0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & \mb{I} & \mb{I} & 0 & 0 & 0 & 0 & \mb{K} & 0 & \mb{K} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & -\mb{I} & 0 & 0 & -\mb{I} & 0 & -\mb{I} \mb{K} & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & -\mb{K} & -\mb{K} & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & \mb{I} & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
           1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & -\mb{I} & \mb{I} & -\mb{I} & 0 & 0 & 0 & 0 & 0 & -\mb{I} & \mb{I} & -\mb{I} & 0 & 0 & 0 & 0 & 0 & -\mb{J} & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & -\mb{I} & -\mb{I} & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & -\mb{J} & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & \mb{J} & 0 & 0 & 0 & 0 & 0 & \mb{I} & \mb{I} & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & \mb{I} & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & \mb{I} & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & \mb{I} & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & -\mb{I} & 0 & 0 & 0 & \mb{I} & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & -\mb{I} & 0 & 0 & \mb{I} & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & \mb{I} & 0 & -\mb{I} \mb{J} & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & -\mb{I} \mb{J} & -\mb{I} & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & \mb{I} & -\mb{I} & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 \\
           0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & -\mb{I} & \mb{I} & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & \mb{J} & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & -\mb{I} & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & \mb{I} & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & -\mb{I} & -\mb{I} & 0 & 0 & 0 & 0 & \mb{I} & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & -\mb{I} & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & \mb{I} & \mb{I} \mb{J} & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 \\
           0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & \mb{I} & \mb{I} & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & -\mb{I} & 0 & 0 & 0 & -\mb{I} & -\mb{I} & 0 & 0 & 0 & -\mb{I} & 0 & -\mb{I} \mb{J} & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & \mb{I} & \mb{I} & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
           1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & \mb{K} & 0 & -\mb{K} & 0 & 0 & 0 & 0 & -\mb{J} & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & \mb{J} \mb{K} & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & -\mb{J} & 0 & -\mb{K} & -\mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & \mb{J} & \mb{J} & 0 & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & 1 & 0 & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           0 & 1 & 1 & 2 & 1 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & \mb{J} & 0 & 0 & 0 & \mb{J} & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{K} & -\mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & -\mb{J} & -\mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & -\mb{K} & -\mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & -\mb{J} & 0 & -\mb{J} & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & -\mb{J} & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -\mb{J} \mb{K} & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 \\
           0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & -\mb{J} \mb{K} & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & -\mb{J} & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & -\mb{J} \mb{K} & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & -\mb{J} & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & \mb{J} \mb{K} & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & \mb{K} & \mb{K} & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 1 & 2 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & \mb{I} & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & -\mb{I} & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           0 & 1 & 1 & 2 & 1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & \mb{I} & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & -\mb{I} & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & -\mb{I} & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
           0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 2 & 2 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & -\mb{J} & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & \mb{I} \mb{K} & -\mb{I} \mb{K} & 0 & 0 & 0 & \mb{I} & 0 & -\mb{I} & \mb{I} & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & -\mb{I} & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 1 & 2 & 1 & 1 & 0 & 0 & 0 & 0 & \mb{K} & 0 & \mb{K} & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & \mb{K} & 0 & 0 & \mb{J} & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & -\mb{I} & 0 & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & -\mb{J} \mb{K} & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{K} & -\mb{K} & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           0 & 1 & 1 & 2 & 2 & 1 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & \mb{K} & 0 & \mb{J} & 0 & 0 & 0 & 0 & \mb{J} & -\mb{J} & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{K} & \mb{K} & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & \mb{I} \mb{J} & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           0 & 1 & 1 & 2 & 1 & 1 & 1 & 0 & -\mb{K} & 0 & 0 & 0 & \mb{K} & 0 & 0 & \mb{K} & \mb{J} & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & \mb{I} & -\mb{J} \mb{K} & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & \mb{I} \mb{J} & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & -\mb{K} & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & -\mb{I} & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 2 & 2 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & \mb{J} & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & -\mb{I} & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & \mb{J} & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & -\mb{I} & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \mb{J} & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 1 & 2 & 2 & 1 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & \mb{I} \mb{J} & -\mb{I} \mb{J} & 0 & -\mb{I} & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 1 & 2 & 1 & 1 & 1 & 0 & 0 & 0 & \mb{J} & 0 & \mb{J} & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & \mb{I} \mb{J} & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & -\mb{I} \mb{J} & 0 & 0 & 0 & -\mb{J} & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           0 & 1 & 1 & 2 & 2 & 1 & 1 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & \mb{J} & 0 & \mb{J} & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & \mb{I} & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           0 & 1 & 1 & 2 & 1 & 1 & 1 & 1 & -\mb{J} & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & -\mb{J} & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & \mb{I} & 0 & \mb{I} & 0 & 0 & 0 & 0 & \mb{J} & 0 & \mb{J} & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 2 & 2 & 2 & 1 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & \mb{I} & 0 & 0 & 0 & \mb{I} & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & \mb{K} & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & \mb{I} & 0 & 0 & -\mb{I} & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 2 & 2 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & \mb{I} & -\mb{I} & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & -\mb{K} & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 1 & 2 & 2 & 1 & 1 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & \mb{I} \mb{K} & 0 & \mb{I} \mb{K} & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & \mb{I} & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 1 & 2 & 1 & 1 & 1 & 1 & 0 & 0 & \mb{I} \mb{K} & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & \mb{I} & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & \mb{K} & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           0 & 1 & 1 & 2 & 2 & 2 & 1 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & \mb{I} & 0 & 0 & 0 & 0 & 0 & \mb{I} & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & \mb{I} & 0 & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           0 & 1 & 1 & 2 & 2 & 1 & 1 & 1 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & -\mb{I} & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & -\mb{I} & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & -\mb{I} & 0 & -\mb{I} & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 2 & 3 & 2 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & -\mb{J} & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 2 & 2 & 2 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & -\mb{J} & 0 & 0 & 0 & 0 & -1 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \mb{J} & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 1 & 2 & 2 & 2 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & \mb{J} & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & -\mb{J} & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & \mb{J} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           0 & 1 & 1 & 2 & 2 & 2 & 1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 2 & 2 & 3 & 2 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & -\mb{J} & 0 & 0 & 0 & 0 & 0 & -\mb{K} & \mb{K} & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & \mb{J} \mb{K} & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 2 & 3 & 2 & 1 & 1 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 2 & 2 & 2 & 2 & 1 & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & \mb{J} & 0 & -\mb{J} & 0 & 0 & \mb{J} & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & -\mb{J} \mb{K} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 2 & 2 & 2 & 1 & 1 & 1 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 1 & 2 & 2 & 2 & 1 & 1 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           0 & 1 & 1 & 2 & 2 & 2 & 2 & 1 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & \mb{J} & \mb{J} & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 2 & 2 & 3 & 2 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & \mb{I} & 0 & 0 & 0 & 0 & \mb{I} & 0 & -\mb{I} & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 2 & 3 & 2 & 2 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & -\mb{I} & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 2 & 3 & 2 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 2 & 2 & 2 & 2 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -\mb{I} & 0 & \mb{I} & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 1 & 2 & 2 & 2 & 2 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & -\mb{I} & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 2 & 2 & 3 & 2 & 2 & 1 & 0 & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & \mb{K} & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 2 & 2 & 3 & 2 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & \mb{I} & -\mb{I} & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 2 & 3 & 3 & 2 & 1 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & \mb{K} & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 2 & 3 & 2 & 2 & 1 & 1 & 0 & \mb{K} & 0 & 0 & \mb{K} & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 2 & 2 & 2 & 2 & 2 & 1 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 2 & 2 & 3 & 3 & 2 & 1 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & \mb{I} \mb{J} & -\mb{I} & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 2 & 2 & 3 & 2 & 2 & 1 & 1 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & \mb{I} & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 2 & 3 & 3 & 2 & 1 & 1 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 2 & 3 & 2 & 2 & 2 & 1 & 0 & \mb{I} \mb{J} & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & \mb{I} \mb{J} & 0 & 0 & 0 & -\mb{J} & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 2 & 2 & 4 & 3 & 2 & 1 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & \mb{K} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \mb{K} & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 2 & 2 & 3 & 3 & 2 & 1 & 1 & 0 & 0 & 0 & \mb{K} & 0 & 0 & \mb{K} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 2 & 2 & 3 & 2 & 2 & 2 & 1 & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & -\mb{K} & \mb{K} & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 2 & 3 & 3 & 2 & 2 & 1 & 0 & \mb{K} & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 2 & 3 & 4 & 3 & 2 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 2 & 2 & 4 & 3 & 2 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & \mb{J} & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 2 & 2 & 3 & 3 & 2 & 2 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 1 & 2 & 3 & 3 & 3 & 2 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & \mb{I} & 0 & -\mb{I} & 0 & 0 & 0 & 0 & \mb{J} & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           2 & 2 & 3 & 4 & 3 & 2 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 2 & 3 & 4 & 3 & 2 & 1 & 1 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 2 & 2 & 4 & 3 & 2 & 2 & 1 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & \mb{J} & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 2 & 2 & 3 & 3 & 3 & 2 & 1 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & -\mb{J} & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           2 & 2 & 3 & 4 & 3 & 2 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 2 & 3 & 4 & 3 & 2 & 2 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 2 & 2 & 4 & 3 & 3 & 2 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & -\mb{I} & \mb{I} & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           2 & 2 & 3 & 4 & 3 & 2 & 2 & 1 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & \mb{I} & \mb{I} & 0 & 0 & 0 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 2 & 3 & 4 & 3 & 3 & 2 & 1 & \mb{I} \mb{K} & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 2 & 2 & 4 & 4 & 3 & 2 & 1 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           2 & 2 & 3 & 4 & 3 & 3 & 2 & 1 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 2 & 3 & 4 & 4 & 3 & 2 & 1 & \mb{J} & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           2 & 2 & 3 & 4 & 4 & 3 & 2 & 1 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 2 & 3 & 5 & 4 & 3 & 2 & 1 & \mb{K} & \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           2 & 2 & 3 & 5 & 4 & 3 & 2 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           1 & 3 & 3 & 5 & 4 & 3 & 2 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           2 & 3 & 3 & 5 & 4 & 3 & 2 & 1 & 0 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           2 & 2 & 4 & 5 & 4 & 3 & 2 & 1 & 0 & \mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           2 & 3 & 4 & 5 & 4 & 3 & 2 & 1 & 0 & 0 & 0 & \mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{I} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           2 & 3 & 4 & 6 & 4 & 3 & 2 & 1 & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           2 & 3 & 4 & 6 & 5 & 3 & 2 & 1 & 0 & 0 & 0 & 0 & 0 & \mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\mb{J} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           2 & 3 & 4 & 6 & 5 & 4 & 2 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \mb{K} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           2 & 3 & 4 & 6 & 5 & 4 & 3 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
           2 & 3 & 4 & 6 & 5 & 4 & 3 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
           \end{array}
